A Probabilistic Characterization of Random Proximity Catch Digraphs and the Associated Tools

Proximity catch digraphs (PCDs) are based on proximity maps which yield proximity regions and are special types of proximity graphs. PCDs are based on the relative allocation of points from two or more classes in a region of interest and have applications in various fields. In this article, we provide auxiliary tools for and various characterizations of PCDs based on their probabilistic behavior. We consider the cases in which the vertices of the PCDs come from uniform and non-uniform distributions in the region of interest. We also provide some of the newly defined proximity maps as illustrative examples.

==> Basic_Tri.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Basic_Tri.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11349,8124)(289,-7348)
\put(4276,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_3=(c_1,c_2)$}%
}}}}
\put(4126,-3586){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(x,y)$}%
}}}}
\put(901,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(5026,-7261){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(9301,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_2=(1,0)$}%
}}}}
\put(826,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_1=(0,0)$}%
}}}}
\end{picture}%


==> Equal_Tri_phi.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Equal_Tri_phi.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11349,8124)(289,-7348)
\put(826,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\phi_e(y_1)=(0,0)$}%
}}}}
\put(9301,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\phi_e(y_2)=(1,0)$}%
}}}}
\put(901,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v$}%
}}}}
\put(5026,-7261){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u$}%
}}}}
\put(5551,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\phi_e(y_3)$}%
}}}}
\put(4651,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\phi_e(x,y)$}%
}}}}
\end{picture}%


==> Gammaofnu2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Gammaofnu2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10684,8043)(589,-7348)
\put(1051,-6511){\makebox(0,0)[lb]{\smash{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_1$}%
}}}
\put(4876,539){\makebox(0,0)[lb]{\smash{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_3$}%
}}}
\put(11300,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_2$}%
}}}
\put(1405,-2508){\rotatebox{320.0}{\makebox(0,0)[lb]{\smash{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ell(\y_1,x)$}%
}}}}
\put(5701,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M_C$}%
}}}
\put(3376,-4936){\makebox(0,0)[lb]{\smash{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}
\put(2626,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xi_3(2,x)$}%
}}}
\put(7533,-5107){\rotatebox{65.0}{\makebox(0,0)[lb]{\smash{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xi_2(2,x)$}%
}}}}
\put(960,-5299){\rotatebox{45.0}{\makebox(0,0)[lb]{\smash{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d(\y_1,\ell(\y_1,x))=r\,d(\y_1,\xi_1(2,x))$}%
}}}}
\put(2026,-7036){\rotatebox{45.0}{\makebox(0,0)[lb]{\smash{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d(\y_1,\xi_1(2,x))$}%
}}}}
\put(3867,-6839){\rotatebox{320.0}{\makebox(0,0)[lb]{\smash{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xi_1(2,x)$}%
}}}}
\end{picture}


==> N_CSGam1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{N_CSGam1.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10738,7297)(1051,-6578)
\put(5551,-6511){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_3=e(x)$}%
}}}}
\put(5776,-5536){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\zeta_2(\tau,x)$}%
}}}}
\put(5026,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\zeta_7(\tau,x)$}%
}}}}
\put(8176,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_1$}%
}}}}
\put(11251,-6136){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\mathsf{y}_2$}%
}}}}
\put(4876,539){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\mathsf{y}_3$}%
}}}}
\put(1051,-6511){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\mathsf{y}_1$}%
}}}}
\put(2551,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_2$}%
}}}}
\put(5476,-5761){\makebox(0,0)[lb]{\smash{{\SetFigFont{18}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$$}%
}}}}
\put(4201,-5836){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\zeta_1(\tau,x)$}%
}}}}
\end{picture}%


==> N_CSGam2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{N_CSGam2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10738,7297)(1051,-6578)
\put(5551,-6511){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_3=e(x)$}%
}}}}
\put(8176,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_1$}%
}}}}
\put(11251,-6136){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\mathsf{y}_2$}%
}}}}
\put(4876,539){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\mathsf{y}_3$}%
}}}}
\put(1051,-6511){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\mathsf{y}_1$}%
}}}}
\put(2551,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_2$}%
}}}}
\put(3376,-5611){\makebox(0,0)[lb]{\smash{{\SetFigFont{18}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$$}%
}}}}
\put(2026,-5686){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\zeta_1(\tau,x)$}%
}}}}
\put(4051,-5536){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\zeta_2(\tau,x)$}%
}}}}
\put(4201,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\zeta_7(\tau,x)$}%
}}}}
\put(2476,-4486){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\zeta_5(\tau,x)$}%
}}}}
\put(1651,-5161){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\zeta_6(\tau,x)$}%
}}}}
\end{picture}%


==> N_CSGam3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{N_CSGam3.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10738,7297)(1051,-6578)
\put(5551,-6511){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_3=e(x)$}%
}}}}
\put(8176,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_1$}%
}}}}
\put(11251,-6136){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\mathsf{y}_2$}%
}}}}
\put(4876,539){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\mathsf{y}_3$}%
}}}}
\put(1051,-6511){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\mathsf{y}_1$}%
}}}}
\put(2551,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_2$}%
}}}}
\put(3601,-5311){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\zeta_1(\tau,x)$}%
}}}}
\put(6001,-5311){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\zeta_2(\tau,x)$}%
}}}}
\put(5326,-5311){\makebox(0,0)[lb]{\smash{{\SetFigFont{18}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$$}%
}}}}
\put(3826,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\zeta_5(\tau,x)$}%
}}}}
\put(2926,-4411){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\zeta_6(\tau,x)$}%
}}}}
\put(5176,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\zeta_7(\tau,x)$}%
}}}}
\put(7126,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\zeta_3(\tau,x)$}%
}}}}
\put(6526,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\zeta_4(\tau,x)$}%
}}}}
\end{picture}%


==> N_CSGam4.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{N_CSGam4.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10738,7297)(1051,-6578)
\put(5551,-6511){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_3=e(x)$}%
}}}}
\put(8176,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_1$}%
}}}}
\put(11261,-6136){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\mathsf{y}_2$}%
}}}}
\put(4876,539){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\mathsf{y}_3$}%
}}}}
\put(1051,-6511){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\mathsf{y}_1$}%
}}}}
\put(2551,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_2$}%
}}}}
\put(3826,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\zeta_1(\tau,x)$}%
}}}}
\put(5926,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\zeta_2(\tau,x)$}%
}}}}
\put(5776,-3286){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\zeta_4(\tau,x)$}%
}}}}
\put(6301,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\zeta_3(\tau,x)$}%
}}}}
\put(4051,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\zeta_5(\tau,x)$}%
}}}}
\put(3226,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\zeta_6(\tau,x)$}%
}}}}
\put(5401,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{18}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$$}%
}}}}
\end{picture}%


==> N_CSexample2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{N_CSexample2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10244,7264)(1051,-6569)
\put(6226,-4711){\makebox(0,0)[lb]{\smash{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{$x$}%
}}}
\put(1051,-6511){\makebox(0,0)[lb]{\smash{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\y_1$}%
}}}
\put(4876,539){\makebox(0,0)[lb]{\smash{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\y_3$}%
}}}
\put(2551,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{$e_2$}%
}}}
\put(2251,-5911){\makebox(0,0)[lb]{\smash{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{$d(x,e_3^{\tau}(x))=\tau\,d(x,e(x))$}%
}}}
\put(4726,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{$M_C$}%
}}}
\put(5626,-5611){\makebox(0,0)[lb]{\smash{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{$e_3^{\tau}(x)$}%
}}}
\put(6751,-3811){\makebox(0,0)[lb]{\smash{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{$e_1^{\tau}(x)$}%
}}}
\put(8926,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{$d(x,e(x))$}%
}}}
\put(5551,-6511){\makebox(0,0)[lb]{\smash{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{$e_3=e(x)$}%
}}}
\put(8176,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{$e_1$}%
}}}
\put(11251,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\y_2$}%
}}}
\put(3451,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{$e_2^{\tau}(x)$}%
}}}
\end{picture}

==> Nofnu2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Nofnu2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11231,8043)(64,-7348)
\put(1051,-6511){\makebox(0,0)[lb]{\smash{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_1=v(x)$}%
}}}
\put(3376,-4936){\makebox(0,0)[lb]{\smash{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}
\put(5326,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M_C$}%
}}}
\put(751,-1861){\rotatebox{320.0}{\makebox(0,0)[lb]{\smash{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ell(v(x),x)$}%
}}}}
\put(2992,143){\rotatebox{315.0}{\makebox(0,0)[lb]{\smash{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ell_2(v(x),x)$}%
}}}}
\put(4876,539){\makebox(0,0)[lb]{\smash{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_3$}%
}}}
\put(6975,-1389){\rotatebox{310.0}{\makebox(0,0)[lb]{\smash{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e(x)$}%
}}}}
\put(11251,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_2$}%
}}}
\put(2926,-7186){\rotatebox{45.0}{\makebox(0,0)[lb]{\smash{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d(v(x),\ell_2(v(x),x))=2\,d(v(x),\ell(v(x),x))$}%
}}}}
\put(960,-5299){\rotatebox{45.0}{\makebox(0,0)[lb]{\smash{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} $d(v(x),\ell(v(x),x))$}%
}}}}
\end{picture}


==> Tri_Gamma.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Tri_Gamma.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8669,7189)(1951,-6569)
\put(7727,-1397){\rotatebox{300.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_1(x)$}%
}}}}}
\put(6301,-3586){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M_C$}%
}}}}
\put(1951,-6511){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_1=(0,0)$}%
}}}}
\put(5701,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_3=\left(1/2,\sqrt{3}/2 \right)$}%
}}}}
\put(9076,-6511){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_2=(1,0)$}%
}}}}
\put(4501,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_{e_3}=(x_3,y_3)$}%
}}}}
\put(7501,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_{e_2}=(x_2,y_2)$}%
}}}}
\put(7276,-5611){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_{e_1}=(x_1,y_1)$}%
}}}}
\end{picture}%


==> jntpdf1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{jntpdf1.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8369,7189)(2251,-6569)
\put(6301,-3586){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M_C$}%
}}}}
\put(7727,-1397){\rotatebox{300.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_1(x)$}%
}}}}}
\put(5926,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_3=\left(1/2,\sqrt{3}/2\right)$}%
}}}}
\put(9676,-6511){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_2=(1,0)$}%
}}}}
\put(2251,-6436){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_1=(0,0)$}%
}}}}
\put(7876,-2386){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_{e_2}=(x_2,y_2)$}%
}}}}
\put(6976,-6136){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_{e_1}=(x_1,y_1)$}%
}}}}
\put(2476,-3511){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_{e_3}=(x_3,y_3)$}%
}}}}
\end{picture}%


==> two_ext_F.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{two_ext_F.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11349,8124)(-311,-8023)
\put(9301,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_2=(1,0)$}%
}}}}
\put(826,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_1=(0,0)$}%
}}}}
\put(3976,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_3=(c_1,c_2)$}%
}}}}
\put(2401,-5161){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(x,y)$}%
}}}}
\end{picture}%


==> two_extrema.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{two_extrema.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11349,8124)(-311,-8023)
\put(9301,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_2=(1,0)$}%
}}}}
\put(826,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_1=(0,0)$}%
}}}}
\put(3976,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_3=(c_1,c_2)$}%
}}}}
\put(4276,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(x,y)$}%
}}}}
\end{picture}%

